PG-HIVE: Hybrid Incremental Schema Discovery for Property Graphs

Property graphs have rapidly become the de facto standard for representing and managing complex, interconnected data, powering applications across domains from knowledge graphs to social networks. Despite the advantages, their schema-free nature poses major challenges for integration, exploration, visualization, and efficient querying. To bridge this gap, we present PG-HIVE, a novel framework for automatic schema discovery in property graphs. PG-HIVE goes beyond existing approaches by uncovering latent node and edge types, inferring property datatypes, constraints, and cardinalities, and doing so even in the absence of explicit labeling information. Leveraging a unique combination of Locality-Sensitive Hashing with property- and label-based clustering, PG-HIVE identifies structural similarities at scale. Moreover, it introduces incremental schema discovery, eliminating costly recomputation as new data arrives. Through extensive experimentation, we demonstrate that PG-HIVE consistently outperforms state-of-the-art solutions, in both accuracy (by up to 65% for nodes and 40% for edges), and efficiency (up to 1.95x faster execution), unlocking the full potential of schema-aware property graph management.

==> tikzz/execution-time.tex <==

\begin{figure*}[t]
\centering
\begingroup
\setlength{\parskip}{0pt}

% Define colors and error style
\definecolor{elsh}{RGB}{255,165,0}
\definecolor{kmeans}{RGB}{51,153,255}
\definecolor{gmm}{RGB}{160,48,64}
\definecolor{minhash}{RGB}{34,139,34}
\definecolor{schemi}{RGB}{10,50,188}

\pgfplotsset{
  myerr/.style={
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.4pt, black},
    error mark options={black, rotate=90, mark size=2pt, line width=0.2pt}
  }
}

% ----- Row 1: POLE, MB6, HET.IO, FIB25 -----
\begin{minipage}{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title={POLE},
title style={font=\scriptsize, yshift=2pt}, 
  ybar,
  width=1.20\linewidth,
  height=0.7\linewidth,
  bar width=2pt,
  ymin=0,
  ymax=20,
  ylabel={\tiny Exec. Time (s)},
  symbolic x coords={0,10,20,30,40},
  xtick=data,
  xticklabels={0,10,20,30,40},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\tiny},
  enlarge x limits=0.15,
  enlarge y limits={upper=0.1},
  yminorticks=false,
  ymajorgrids=false,
  axis line style={very thin},
  tick style={very thin},
  clip mode=individual,
]
\addplot+[fill=schemi, draw=none, myerr] coordinates
 {(0,10.00) +- (0.22,0.1) (10,12.98) +- (0.6,0.5) (20,16.02) +- (0.4,0.5) (30,18.01) +- (0.33,0.34) (40,18.99) +- (0.44,0.22)};
\addplot+[fill=gmm, draw=none, myerr] coordinates
 {(0,5) +- (0.75,0.75) (10,5.8) +- (0.65,0.65) (20,6.5) +- (0.15,0.15) (30,7.5) +- (0.5,0.5) (40,8.25) +- (0.75,0.75)};
 \addplot+[fill=elsh, draw=none, myerr] coordinates
 {(0,7.10) +- (0.152,0.0534) (10,7.95) +- (0.12,0.22) (20,8.161) +- (0.015,0.015) (30,8.494) +- (0.1455,0.1455) (40,8.011) +- (0.0035,0.0035)};
\addplot+[fill=minhash, draw=none, myerr] coordinates
 {(0,7.30) +- (0.12,0.26) (10,8.25) +- (0.05,0.02) (20,8.28) +- (0.12,0.22) (30,8.26) +- (0.02,0.22) (40,8.24) +- (0.31,0.42)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title={MB6},
title style={font=\scriptsize, yshift=2pt}, 
  ybar,
  width=1.20\linewidth,
  height=0.7\linewidth,
  bar width=2pt,
  ymin=0,
  ymax=35,
  symbolic x coords={0,10,20,30,40},
  xtick=data,
  xticklabels={0,10,20,30,40},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\tiny},
  enlarge x limits=0.15,
  enlarge y limits={upper=0.1},
  yminorticks=false,
  ymajorgrids=false,
  axis line style={very thin},
  tick style={very thin},
  clip mode=individual,
]
\addplot+[fill=schemi, draw=none, myerr] coordinates
 {(0,24.31) +- (0.44,0.22) (10,28.81) +- (0.22,0.16) (20,25.34) +- (0.12,0.35) (30,29.3) +- (1.32,0.65) (40,33.43) +- (0.51,0.32)};
\addplot+[fill=gmm, draw=none, myerr] coordinates
 {(0,7.01) +- (0.07,0.52) (10,7.29) +- (0.11,0.45) (20,14.41) +- (0.67,0.45) (30,17.80) +- (0,0) (40,18.87) +- (0.5,0.33)};
 \addplot+[fill=elsh, draw=none, myerr] coordinates
 {(0,23.77) +- (0.12,0.45) (10,19.92) +- (0.33,0.23) (20,19.21) +- (0.18,0.32) (30,17.63) +- (0,0) (40,16.23) +- (0,0)};
\addplot+[fill=minhash, draw=none, myerr] coordinates
 {(0,18.51) +- (0.04,0.32) (10,19.5) +- (0,0) (20,19.0) +- (0,0) (30,18.5) +- (0,0) (40,18.0) +- (0,0)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title={HET.IO},
title style={font=\scriptsize, yshift=2pt}, 
  ybar,
  width=1.20\linewidth,
  height=0.7\linewidth,
  bar width=2pt,
  ymin=0,
  ymax=40,
  symbolic x coords={0,10,20,30,40},
  xtick=data,
  xticklabels={0,10,20,30,40},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\tiny},
  enlarge x limits=0.15,
  enlarge y limits={upper=0.1},
  yminorticks=false,
  ymajorgrids=false,
  axis line style={very thin},
  tick style={very thin},
  clip mode=individual,
]
\addplot+[fill=schemi, draw=none, myerr] coordinates
 {(0,33.0) +- (0.33,0.22) (10,35.2) +- (0.2,0.7) (20,32.9) +- (0.4,0.2) (30,36.1) +- (0.1,0.6) (40,36.1) +- (0.33,0.11)};
\addplot+[fill=gmm, draw=none, myerr] coordinates
 {(0,5.58) +- (0.275,0.275) (10,7.9) +- (0.2,0.2) (20,9.2) +- (0.4,0.4) (30,13.3) +- (0.4,0.4) (40,17.9) +- (0.4,0.4)};
 \addplot+[fill=elsh, draw=none, myerr] coordinates
 {(0,18.007) +- (0.0525,0.0525) (10,17.95) +- (0.0185,0.0185) (20,17.961) +- (0.015,0.015) (30,17.994) +- (0.0455,0.0455) (40,18.011) +- (0.0035,0.0035)};
\addplot+[fill=minhash, draw=none, myerr] coordinates
 {(0,23.0) +- (0.33,0.22) (10,22.8) +- (0.2,0.7) (20,22.9) +- (0.4,0.2) (30,23.1) +- (0.1,0.6) (40,23.2) +- (0.33,0.11)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title={FIB25},
title style={font=\scriptsize, yshift=2pt}, 
  ybar,
  width=1.20\linewidth,
  height=0.7\linewidth,
  bar width=2pt,
  ymin=0,
  ymax=50,
  symbolic x coords={0,10,20,30,40},
  xtick=data,
  xticklabels={0,10,20,30,40},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\tiny},
  enlarge x limits=0.15,
  enlarge y limits={upper=0.1},
  yminorticks=false,
  ymajorgrids=false,
  axis line style={very thin},
  tick style={very thin},
  clip mode=individual,
]
\addplot+[fill=schemi, draw=none, myerr] coordinates
 {(0,39.14) +- (1.6,0.81) (10,41.34) +- (0.12,1.34) (20,45.11) +- (0.5,0.41) (30,46.03) +- (0.4,0.37) (40,45.78) +- (0.34,1.4)};
\addplot+[fill=gmm, draw=none, myerr] coordinates
 {(0,11.94) +- (0.06,0.06) (10,10.57) +- (0.34,1.2) (20,18.58) +- (0.9,1.1) (30,17.75) +- (0.31,0.9) (40,29.80) +- (0.23,0.56)};
 \addplot+[fill=elsh, draw=none, myerr] coordinates
 {(0,21.34) +- (1.6,0.06) (10,22.44) +- (0.072,0.072) (20,21.89) +- (0.92,0.22) (30,22.73) +- (0.931,0.931) (40,24.72) +- (0.43,0.57)};
\addplot+[fill=minhash, draw=none, myerr] coordinates
 {(0,21.94) +- (0.06,0.06) (10,22.56) +- (1.2,0.7) (20,23.12) +- (0.5,0.42) (30,23.4) +- (0.12,0.3) (40,23.11) +- (0.7,0.2)};
\end{axis}
\end{tikzpicture}
\end{minipage}

% ----- Row 2: ICIJ, LDBC, CORD19, IYP -----
\begin{minipage}{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title={ICIJ},
title style={font=\scriptsize, yshift=2pt}, 
  ybar,
  width=1.20\linewidth,
  height=0.7\linewidth,
  bar width=2pt,
  % ymode=log,
  ymin=1,
  ymax=550,
  ylabel={\tiny Exec. Time (s)},
  symbolic x coords={0,10,20,30,40},
  xtick=data,
  xticklabels={0,10,20,30,40},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\tiny},
  enlarge x limits=0.15,
  enlarge y limits={upper=0.1},
  yminorticks=false,
  ymajorgrids=false,
  axis line style={very thin},
  tick style={very thin},
  clip mode=individual,
]
\addplot+[fill=schemi, draw=none, myerr] coordinates
 {(0,468.11) +- (5.3,3.1) (10,491.45) +- (4.5,1.5) (20,501.34) +- (3.5,4.5) (30,514.45) +- (2.5,4.5) (40,515) +- (4.5,1.2)};
\addplot+[fill=gmm, draw=none, myerr] coordinates
 {(0,61.21) +- (2.5,1.2) (10,214.5) +- (2.34,3.5) (20,225.21) +- (2.1,3.1) (30,267.35) +- (1.2,3.55) (40,278.41) +- (3.76,4.21)};
 \addplot+[fill=elsh, draw=none, myerr] coordinates
 {(0,127.6) +- (3.4,3.1) (10,128.4) +- (1.2,0.9) (20,139.32) +- (2.21,0.6) (30,141.2) +- (0.4,1.7) (40,142.5) +- (1.4,0.2)};
\addplot+[fill=minhash, draw=none, myerr] coordinates
 {(0,122.56) +- (2.4,1.5) (10,132.23) +- (1.4,0.8) (20,140.44) +- (1.1,0.8) (30,143.12) +- (1.3,0.4) (40,144.56) +- (2.03,0.5)};

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title={LDBC},
title style={font=\scriptsize, yshift=2pt}, 
  ybar,
  width=1.20\linewidth,
  height=0.7\linewidth,
  bar width=2pt,
  ymin=0,
  ymax=160,
  symbolic x coords={0,10,20,30,40,50},
  xtick={0,10,20,30,40},
  xticklabels={0,10,20,30,40},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\tiny},
  enlarge x limits=0.15,
  enlarge y limits={upper=0.1},
  yminorticks=false,
  ymajorgrids=false,
  axis line style={very thin},
  tick style={very thin},
  clip mode=individual,
]
\addplot+[fill=schemi, draw=none, myerr] coordinates
 {(0,152) +- (1.23,1.67) (10,151) +- (0.5,1.5) (20,158.2) +- (1.4,0.9) (30,152) +- (0.7,1.31) (40,159) +- (1.12,0.8)};
\addplot+[fill=gmm, draw=none, myerr] coordinates
 {(0,45.13) +- (0.1,0.4) (10,49.25) +- (0.56,0.26) (20,52.4) +- (1.2,1.01) (30,55.3) +- (0.5,0.88) (40,57.38) +- (0.2,0.1)};
 \addplot+[fill=elsh, draw=none, myerr] coordinates
 {(0,80.34) +- (1.2,2.3) (10,83.37) +- (1.1,1.4) (20,85.8) +- (1.21,1.23) (30,86.31) +- (2.11,1.34) (40,86.23) +- (0.9,1.3)};
\addplot+[fill=minhash, draw=none, myerr] coordinates
 { (0,101) +- (0.9,1.24) (10,100) +- (2.1,1.9) (20,105) +- (0.61,1.42) (30,104.1) +- (0.12,0.45) (40,105) +- (0.45,1.34)};

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title={CORD19},
title style={font=\scriptsize, yshift=2pt}, 
  ybar,
  width=1.20\linewidth,
  height=0.7\linewidth,
  bar width=2pt,
  ymin=0,
  ymax=2000,
  symbolic x coords={0,10,20,30,40,50},
  xtick={0,10,20,30,40},
  xticklabels={0,10,20,30,40},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\tiny},
  enlarge x limits=0.15,
  enlarge y limits={upper=0.1},
  yminorticks=false,
  ymajorgrids=false,
  axis line style={very thin},
  tick style={very thin},
  clip mode=individual,
]
\addplot+[fill=schemi, draw=none, myerr] coordinates
 {(0,1850.1) +- (5.23,4.67) (10,1873.4) +- (4.5,6.5) (20,1900.2) +- (7.4,3.9) (30,1935.3) +- (4.7,5.31) (40,1978.3) +- (5.12,3.8)};

\addplot+[fill=gmm, draw=none, myerr] coordinates
 {(0,360.13) +- (2.1,1.4) (10,371.25) +- (2.56,2.26) (20,386.4) +- (3.2,1.01) (30,399.3) +- (2.5,1.88) (40,418.38) +- (1.2,0.7)};
 \addplot+[fill=elsh, draw=none, myerr] coordinates
 {(0,431.2) +- (3.2,1.3) (10,430.5) +- (5.1,0.4) (20,433.21) +- (3.1,5.3) (30,437) +- (2.11,1.34) (40,438.43) +- (0.9,1.3)};
\addplot+[fill=minhash, draw=none, myerr] coordinates
 {(0,448.1) +- (2.2,1.3) (10,449.4) +- (3.1,0.4) (20,455.21) +- (3.1,5.3) (30,458.1) +- (2.11,1.34) (40,462.43) +- (0.9,1.3)};

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title={IYP},
title style={font=\scriptsize, yshift=2pt}, 
  ybar,
  width=1.20\linewidth,
  height=0.7\linewidth,
  bar width=2pt,
  ymin=0,
  ymax=5000,
  symbolic x coords={0,10,20,30,40},
  xtick=data,
  xticklabels={0,10,20,30,40},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  label style={font=\tiny},
  enlarge x limits=0.15,
  enlarge y limits={upper=0.1},
  yminorticks=false,
  ymajorgrids=false,
  axis line style={very thin},
  tick style={very thin},
  clip mode=individual,
]
\addplot+[fill=schemi, draw=none, myerr] coordinates
 {(0,4505) +- (6.4,5.5) (10,4650) +- (4.1,7.3) (20,4636) +- (2.5,3.3) (30,4689) +- (3.4,1.2) (40,4701) +- (1,4.2)};
\addplot+[fill=gmm, draw=none, myerr] coordinates
 {(0,803.4) +- (7.5,15) (10,867.6) +- (6.5,2.3) (20,903.3) +- (4.2,1.5) (30,945.3) +- (3.5,1.2) (40,1023.4) +- (2.3,5.1)};
 \addplot+[fill=elsh, draw=none, myerr] coordinates
 {(0,968.8) +- (5.2,1.25) (10,971) +- (3.02,4) (20,961) +- (5.1,4.6) (30,984) +- (4.55,1) (40,981) +- (3.5,5.4)};
\addplot+[fill=minhash, draw=none, myerr] coordinates
 {(0,978) +- (3.2,4.5) (10,988) +- (5.6,6.1) (20,987) +- (1,4.2) (30,991) +- (1.6,4.3) (40,999.3) +- (3.2,5)};

\end{axis}
\end{tikzpicture}
\end{minipage}


% Legend
\centering
\scriptsize
\begin{tabular}{ccccc}
  \raisebox{-0ex}{\color{schemi}\rule{5pt}{5pt}} SchemI &
  \raisebox{-0ex}{\color{gmm}\rule{5pt}{5pt}} GMM &
  \raisebox{-0ex}{\color{elsh}\rule{5pt}{5pt}} PG-HIVE-ELSH &
  \raisebox{-0ex}{\color{minhash}\rule{5pt}{5pt}} PG-HIVE-MinHash \\
\end{tabular}

\endgroup

\vspace{-3mm}
\caption{Execution time until type discovery on each dataset across different noise percentages (0\% - 40\%).}
\vspace{-3mm}
\label{fig:exec_time}
\end{figure*}


==> tikzz/f1-node-plots.tex <==
\usepgfplotslibrary{groupplots}
\newcommand{\legline}[2]{%
  \raisebox{0.5ex}{\tikz{\draw[#1] (0,0) -- (12pt,0);}}~#2%
}


\usepgfplotslibrary{groupplots}
\pgfplotsset{
legend style={draw=none, fill=none, font=\small, /tikz/every even column/.append style={column sep=4pt}},
  styleELSH/.style={color={rgb,255:red,255;green,165;blue,0},   thick, mark=x, mark size=3pt},   % ELSH
  styleGMM/.style={ color={rgb,255:red,160;green,48;blue,64},   thick, mark=square*,  mark size=1pt},   % GMM
  styleMinHash/.style={color={rgb,255:red,34;green,139;blue,34},thick, mark=diamond*, mark size=1.5pt}, % MinHash
  styleSchemI/.style={ color={rgb,255:red,10;green,50;blue,188},thick, mark=pentagon*,mark size=1pt},   % SchemI
  tinyNodes/.style={
    width=0.2\textwidth, height=0.157\textwidth,
    ymin=0.4, ymax=1.01,
    xtick={0,10,20,30,40}, label style={font=\small}, tick label style={font=\small}
  },
  tinyEdges/.style={
    width=0.2\textwidth, height=0.157\textwidth,
    ymin=0.6, ymax=1.02,
    xtick={0,10,20,30,40}, label style={font=\small}, tick label style={font=\small}
  }
}

\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=8 by 6,
    horizontal sep=0.2cm,
    vertical sep=0.25cm,
    group name=gp
  },
  legend to name=myLegend,
  legend columns=4,
  %font=\fontsize{5}{5}\selectfont,
  /tikz/mark size=0.5pt
]


% 1) POLE
\nextgroupplot[tinyNodes, title={POLE}, ylabel={F1}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.88) (10,0.85) (20,0.74) (30,0.70) (40,0.66)};
  \addplot[styleGMM]     coordinates {(0,1)    (10,0.63) (20,0.52) (30,0.58) (40,0.55)};
  \addplot[styleELSH]    coordinates {(0,0.96) (10,0.91) (20,0.86) (30,0.86) (40,0.81)};
  \addplot[styleMinHash] coordinates {(0,0.99) (10,0.92) (20,0.90) (30,0.83) (40,0.80)};

% 2) MB6
\nextgroupplot[tinyNodes, title={MB6}, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.80) (10,0.79) (20,0.78) (30,0.76) (40,0.73)};
  \addplot[styleGMM]     coordinates {(0,1)    (10,0.91) (20,0.71) (30,0.73) (40,0.77)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,0.99) (20,0.97) (30,0.99) (40,0.99)};
  \addplot[styleMinHash] coordinates {(0,0.99) (10,0.96) (20,0.94) (30,0.95) (40,0.92)};

% 3) HET.IO
\nextgroupplot[tinyNodes, title={HET.IO}, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.82) (10,0.75) (20,0.68) (30,0.68) (40,0.59)};
  \addplot[styleGMM]     coordinates {(0,0.88) (10,0.65) (20,0.50) (30,0.55) (40,0.52)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,1)    (20,1)    (30,1)    (40,1)};
  \addplot[styleMinHash] coordinates {(0,1)    (10,0.99) (20,0.99) (30,0.97) (40,0.96)};

% 4) FIB25
\nextgroupplot[tinyNodes, title={FIB25}, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.80) (10,0.77) (20,0.75) (30,0.70) (40,0.68)};
  \addplot[styleGMM]     coordinates {(0,0.96) (10,0.76) (20,0.62) (30,0.51) (40,0.61)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,1)    (20,1)    (30,0.99) (40,0.98)};
  \addplot[styleMinHash] coordinates {(0,0.99) (10,0.95) (20,0.96) (30,0.94) (40,0.95)};

% 5) ICIJ
\nextgroupplot[tinyNodes, title={ICIJ}, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.73) (10,0.70) (20,0.68) (30,0.55) (40,0.49)};
  \addplot[styleGMM]     coordinates {(0,0.96) (10,0.46) (20,0.45) (30,0.69) (40,0.66)};
  \addplot[styleELSH]    coordinates {(0,0.92) (10,0.83) (20,0.76) (30,0.79) (40,0.76)};
  \addplot[styleMinHash] coordinates {(0,0.90) (10,0.82) (20,0.75) (30,0.77) (40,0.75)};

% 6) LDBC
\nextgroupplot[tinyNodes, title={LDBC}, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.70) (10,0.65) (20,0.60) (30,0.62) (40,0.65)};
  \addplot[styleGMM]     coordinates {(0,1)    (10,1)    (20,0.91) (30,0.68) (40,0.64)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,0.99) (20,0.98) (30,0.95) (40,0.95)};
  \addplot[styleMinHash] coordinates {(0,1)    (10,1)    (20,0.98) (30,0.95) (40,0.95)};

% 7) CORD19
\nextgroupplot[tinyNodes, title={CORD19}, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.78) (10,0.77) (20,0.70) (30,0.66) (40,0.60)};
  \addplot[styleGMM]     coordinates {(0,1)    (10,1)    (20,0.91) (30,0.88) (40,0.64)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,0.99) (20,0.99) (30,0.99) (40,0.95)};
  \addplot[styleMinHash] coordinates {(0,1)    (10,0.96) (20,0.97) (30,0.96) (40,0.92)};

% 8) IYP
\nextgroupplot[tinyNodes, title={IYP}, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.72) (10,0.71) (20,0.72) (30,0.62) (40,0.53)};
  \addplot[styleGMM]     coordinates {(0,0.93) (10,0.52) (20,0.49) (30,0.48) (40,0.59)};
  \addplot[styleELSH]    coordinates {(0,0.91) (10,0.85) (20,0.83) (30,0.73) (40,0.75)};
  \addplot[styleMinHash] coordinates {(0,0.88) (10,0.91) (20,0.84) (30,0.80) (40,0.77)};




% ===================== ROW 2 = EDGES (POLE, MB6, HET.IO, FIB25, ICIJ, LDBC, CORD19, IYP) =====================

% 1) POLE 
\nextgroupplot[tinyEdges, ylabel={F1}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.88) (10,0.87) (20,0.86) (30,0.83) (40,0.85)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.99) (10,0.99) (20,0.98) (30,0.99) (40,0.98)};
  \addplot[styleMinHash] coordinates {(0,0.98) (10,0.98) (20,0.97) (30,0.97) (40,0.96)};

% 2) MB6 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.83) (10,0.81) (20,0.77) (30,0.76) (40,0.79)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,1)    (20,1)    (30,1)    (40,1)};
  \addplot[styleMinHash] coordinates {(0,1)    (10,0.99) (20,0.99) (30,0.99) (40,0.98)};

% 3) HET.IO 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.77) (10,0.72) (20,0.67) (30,0.65) (40,0.64)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.9)  (10,0.84) (20,0.86) (30,0.84) (40,0.83)};
  \addplot[styleMinHash] coordinates {(0,0.88) (10,0.86) (20,0.87) (30,0.86) (40,0.85)};

% 4) FIB25 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.83) (10,0.77) (20,0.79) (30,0.78) (40,0.76)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,1)    (20,1)    (30,1)    (40,1)};
  \addplot[styleMinHash] coordinates {(0,1)    (10,1)    (20,0.99) (30,0.99) (40,0.99)};

% 5) ICIJ 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.78) (10,0.76) (20,0.72) (30,0.71) (40,0.68)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,0.93) (20,0.99) (30,0.94) (40,0.93)};
  \addplot[styleMinHash] coordinates {(0,0.99) (10,0.97) (20,0.98) (30,0.96) (40,0.95)};

% 6) LDBC
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.82) (10,0.81) (20,0.79) (30,0.75) (40,0.76)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,0.93) (20,0.99) (30,0.94) (40,0.93)};
  \addplot[styleMinHash] coordinates {(0,0.98) (10,0.97) (20,0.96) (30,0.95) (40,0.94)};

% 7) CORD19
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.69) (10,0.67) (20,0.68) (30,0.63) (40,0.61)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,1)    (20,1)    (30,1)    (40,1)};
  \addplot[styleMinHash] coordinates {(0,0.99) (10,0.97) (20,0.98) (30,0.96) (40,0.95)};

% 8) IYP 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0.77) (10,0.71) (20,0.65) (30,0.62) (40,0.65)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.85) (10,0.87) (20,0.91) (30,0.85) (40,0.82)};
  \addplot[styleMinHash] coordinates {(0,0.82) (10,0.86) (20,0.85) (30,0.79) (40,0.86)};

  % ===================== ROW 3 = Nodes (POLE, MB6, HET.IO, FIB25, ICIJ, LDBC, CORD19, IYP) =====================

% 1) POLE 
\nextgroupplot[tinyEdges, ylabel={F1}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.96) (10,0.92) (20,0.82) (30,0.83) (40,0.85)};
  \addplot[styleMinHash] coordinates {(0,0.98) (10,0.95) (20,0.87) (30,0.86) (40,0.95)};

% 2) MB6 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.99)    (10,0.99)    (20,0.90)    (30,0.87)    (40,0.94)};
  \addplot[styleMinHash] coordinates {(0,0.95) (10,0.96) (20,0.97) (30,0.96) (40,0.92)};

% 3) HET.IO 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)  (10,0.95) (20,0.93) (30,0.92) (40,1)};
  \addplot[styleMinHash] coordinates {(0,0.98) (10,0.96) (20,0.92) (30,0.96) (40,0.95)};

% 4) FIB25 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,0.99)    (20,0.99)    (30,0.87)    (40,0.85)};
  \addplot[styleMinHash] coordinates {(0,1)    (10,1)    (20,0.99) (30,0.95) (40,0.92)};

% 5) ICIJ 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.92)    (10,0.87) (20,0.71) (30,0.72) (40,0.76)};
  \addplot[styleMinHash] coordinates {(0,0.89) (10,0.87) (20,0.84) (30,0.75) (40,0.75)};

% 6) LDBC
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,0.99) (20,0.88) (30,0.85) (40,0.95)};
  \addplot[styleMinHash] coordinates {(0,0.98) (10,0.98) (20,0.93) (30,0.88) (40,0.92)};

% 7) CORD19
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.98)    (10,0.91)    (20,0.98)    (30,0.99)    (40,0.85)};
  \addplot[styleMinHash] coordinates {(0,0.99) (10,0.94) (20,0.95) (30,0.94) (40,0.91)};

% 8) IYP 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.85) (10,0.81) (20,0.77) (30,0.79) (40,0.85)};
  \addplot[styleMinHash] coordinates {(0,0.88) (10,0.85) (20,0.74) (30,0.80) (40,0.77)};

  % ===================== ROW 4 = EDGES (POLE, MB6, HET.IO, FIB25, ICIJ, LDBC, CORD19, IYP) =====================

% 1) POLE 
\nextgroupplot[tinyEdges, ylabel={F1}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.88) (10,0.84) (20,0.78) (30,0.81) (40,0.83)};
  \addplot[styleMinHash] coordinates {(0,0.90) (10,0.88) (20,0.89) (30,0.85) (40,0.86)};

% 2) MB6 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,1)    (20,0.99)    (30,0.98)    (40,0.91)};
  \addplot[styleMinHash] coordinates {(0,1)    (10,0.99) (20,0.97) (30,0.97) (40,0.96)};

% 3) HET.IO 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.85)  (10,0.81) (20,0.80) (30,0.78) (40,0.89)};
  \addplot[styleMinHash] coordinates {(0,0.88) (10,0.85) (20,0.85) (30,0.83) (40,0.85)};

% 4) FIB25 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,0.99)    (20,1)    (30,1)    (40,1)};
  \addplot[styleMinHash] coordinates {(0,0.98)    (10,0.99)    (20,0.99) (30,0.97) (40,0.98)};

% 5) ICIJ 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.98)    (10,0.86) (20,0.85) (30,0.83) (40,0.82)};
  \addplot[styleMinHash] coordinates {(0,0.96) (10,0.91) (20,0.86) (30,0.84) (40,0.87)};

% 6) LDBC
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.99)  (10,0.99) (20,0.98) (30,0.95) (40,0.94)};
  \addplot[styleMinHash] coordinates {(0,1) (10,0.97) (20,0.95) (30,0.95) (40,0.92)};

% 7) CORD19
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.99)    (10,0.97)    (20,0.99)    (30,0.98)    (40,0.89)};
  \addplot[styleMinHash] coordinates {(0,0.97) (10,0.95) (20,0.98) (30,0.93) (40,0.91)};

% 8) IYP 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.88) (10,0.92) (20,0.91) (30,0.95) (40,0.87)};
  \addplot[styleMinHash] coordinates {(0,0.82) (10,0.86) (20,0.88) (30,0.89) (40,0.86)};
  
  % ===================== ROW 5 = Nodes (POLE, MB6, HET.IO, FIB25, ICIJ, LDBC, CORD19, IYP) =====================

% 1) POLE 
\nextgroupplot[tinyEdges, ylabel={F1}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1) (10,0.97) (20,0.92) (30,0.92) (40,0.96)};
  \addplot[styleMinHash] coordinates {(0,0.98) (10,0.95) (20,0.94) (30,0.90) (40,0.94)};

% 2) MB6 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.99)    (10,0.99)    (20,0.99)    (30,0.99)    (40,0.98)};
  \addplot[styleMinHash] coordinates {(0,0.99)  (10,0.97) (20,0.97) (30,0.98) (40,0.95)};

% 3) HET.IO 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)  (10,0.98) (20,0.94) (30,0.93) (40,0.98)};
  \addplot[styleMinHash] coordinates {(0,0.98) (10,0.96) (20,0.97) (30,0.96) (40,0.95)};

% 4) FIB25 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.99)    (10,0.99)    (20,0.94)    (30,0.89)    (40,0.98)};
  \addplot[styleMinHash] coordinates {(0,0.98)    (10,0.98)    (20,0.97) (30,0.95) (40,0.94)};

% 5) ICIJ 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.98) (10,0.96) (20,0.95) (30,0.91) (40,0.92)};
  \addplot[styleMinHash] coordinates {(0,0.96) (10,0.95) (20,0.92) (30,0.94) (40,0.93)};

% 6) LDBC
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.99)    (10,0.99) (20,0.99) (30,0.98) (40,0.98)};
  \addplot[styleMinHash] coordinates {(0,0.97) (10,0.99) (20,0.99) (30,0.98) (40,0.98)};

% 7) CORD19
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,1)    (20,0.89)    (30,0.91)    (40,0.93)};
  \addplot[styleMinHash] coordinates {(0,1) (10,1) (20,0.87) (30,0.96) (40,0.95)};

% 8) IYP 
\nextgroupplot[tinyEdges, yticklabels={}, xticklabels={}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.94) (10,0.95) (20,0.93) (30,0.83) (40,0.85)};
  \addplot[styleMinHash] coordinates {(0,0.93) (10,0.91) (20,0.89) (30,0.82) (40,0.79)};

% ===================== ROW 6 = EDGES (POLE, MB6, HET.IO, FIB25, ICIJ, LDBC, CORD19, IYP) =====================

% 1) POLE 
\nextgroupplot[tinyEdges, ylabel={F1}, xlabel={Noise (\%)}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.99) (10,0.99) (20,0.94) (30,0.97) (40,0.96)};
  \addplot[styleMinHash] coordinates {(0,0.96) (10,0.96) (20,0.93) (30,0.95) (40,0.98)};

% 2) MB6 
\nextgroupplot[tinyEdges, yticklabels={}, xlabel={Noise (\%)}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.83)    (10,0.79)    (20,0.79)    (30,0.78)    (40,0.83)};
  \addplot[styleMinHash] coordinates {(0,0.88)    (10,0.79) (20,0.76) (30,0.84) (40,0.85)};

% 3) HET.IO 
\nextgroupplot[tinyEdges, yticklabels={}, xlabel={Noise (\%)}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.9)  (10,0.84) (20,0.86) (30,0.84) (40,0.83)};
  \addplot[styleMinHash] coordinates {(0,0.88) (10,0.86) (20,0.87) (30,0.86) (40,0.85)};

% 4) FIB25 
\nextgroupplot[tinyEdges, yticklabels={}, xlabel={Noise (\%)}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,1)    (20,1)    (30,1)    (40,1)};
  \addplot[styleMinHash] coordinates {(0,1)    (10,1)    (20,0.99) (30,0.99) (40,0.99)};

% 5) ICIJ 
\nextgroupplot[tinyEdges, yticklabels={}, xlabel={Noise (\%)}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.98)    (10,0.87) (20,0.89) (30,0.86) (40,0.83)};
  \addplot[styleMinHash] coordinates {(0,0.99) (10,0.91) (20,0.88) (30,0.86) (40,0.91)};

% 6) LDBC
\nextgroupplot[tinyEdges, yticklabels={}, xlabel={Noise (\%)}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.99)    (10,0.99) (20,0.99) (30,0.99) (40,0.94)};
  \addplot[styleMinHash] coordinates {(0,0.98) (10,0.99) (20,0.99) (30,0.99) (40,0.98)};

% 7) CORD19
\nextgroupplot[tinyEdges, yticklabels={}, xlabel={Noise (\%)}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,1)    (10,1)    (20,1)    (30,1)    (40,1)};
  \addplot[styleMinHash] coordinates {(0,0.99) (10,0.97) (20,0.98) (30,0.96) (40,0.95)};

% 8) IYP 
\nextgroupplot[tinyEdges, yticklabels={}, xlabel={Noise (\%)}]
  \addplot[styleSchemI]  coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleGMM]     coordinates {(0,0) (10,0) (20,0) (30,0) (40,0)};
  \addplot[styleELSH]    coordinates {(0,0.92) (10,0.91) (20,0.91) (30,0.87) (40,0.85)};
  \addplot[styleMinHash] coordinates {(0,0.90) (10,0.88) (20,0.89) (30,0.84) (40,0.86)};

\legend{SchemI, GMM, PG-HIVE-ELSH, PG-HIVE-MinHash}

\end{groupplot}
\foreach \r in {2,4} {%
  % \draw[black!35, line width=1.2pt]
  %   ([xshift=-5mm]gp c1r\r.south west) -- ([xshift=5mm]gp c8r\r.south east);
  \draw[black!95, line width=0.5pt]
    ([xshift=-19mm,yshift=-1.5mm]gp c1r\r.south west) -- ([xshift=2mm,yshift=-1.5mm]gp c8r\r.south east);
}



\node[rotate=90, anchor=center, yshift=11mm] at (gp c1r1.west) {\small Nodes};
\node[rotate=90, anchor=center, yshift=11mm] at (gp c1r2.west) {\small Edges};
\node[rotate=90, anchor=center, yshift=15mm, xshift=8mm] at (gp c1r2.west) {\small 100\% label information};
\node[rotate=90, anchor=center, yshift=11mm] at (gp c1r3.west) {\small Nodes};
\node[rotate=90, anchor=center, yshift=11mm] at (gp c1r4.west) {\small Edges};
\node[rotate=90, anchor=center, yshift=15mm, xshift=8mm] at (gp c1r4.west) {\small 50\% label information};
\node[rotate=90, anchor=center, yshift=11mm] at (gp c1r5.west) {\small Nodes};
\node[rotate=90, anchor=center, yshift=11mm] at (gp c1r6.west) {\small Edges};
\node[rotate=90, anchor=center, yshift=15mm, xshift=8mm] at (gp c1r6.west) {\small 0\% label information};

\node[anchor=south, yshift=6mm]
  at ($(gp c1r1.north)!0.5!(gp c8r1.north)$) {\pgfplotslegendfromname{myLegend}};
% \vspace{-4mm}
\end{tikzpicture}


==> tikzz/fraction.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=8pt},
  width=0.9\linewidth, height=3cm,
  ymin=0.7, ymax=1,
  ybar stacked,
  x=0.5cm,
  symbolic x coords={POLE,MB6,HET.IO,FIB25,ICIJ,LDBC,CORD19,IYP},
  xtick=data,
  xticklabel style={font=\small, rotate=90},
  yticklabel style={font=\small},
  ymajorgrids
]

% ---------- Left axis ----------
\nextgroupplot[
  title={ELSH},
  ylabel={\% properties},
  legend to name=DeltaBinsLegend,
  legend columns=5,
  legend style={font=\small, /tikz/every even column/.style={column sep=8pt}}
]
\addplot coordinates {(POLE,1) (MB6,1) (HET.IO,0.99) (FIB25,0.99) (ICIJ,0.94) (LDBC,1) (CORD19,0.92) (IYP,0.93)};
\addplot coordinates {(POLE,0) (MB6,0) (HET.IO,0.01) (FIB25,0.01) (ICIJ,0.05) (LDBC,0) (CORD19,0.08) (IYP,0.07)};
\addplot coordinates {(POLE,0) (MB6,0) (HET.IO,0) (FIB25,0) (ICIJ,0.01) (LDBC,0) (CORD19,0) (IYP,0.0)};
\addplot coordinates {(POLE,0) (MB6,0) (HET.IO,0) (FIB25,0) (ICIJ,0) (LDBC,0) (CORD19,0) (IYP,0.0)};
\legend{{0–0.05},{0.05–0.10},{0.10–0.20},{$\geq 0.20$}} % 

% ---------- Right axis ----------
\nextgroupplot[
  title={MinHash},
  yticklabels={},
  ymajorticks=false,
  ylabel={}
]
\addplot coordinates {(POLE,1) (MB6,1) (HET.IO,0.98) (FIB25,0.99) (ICIJ,0.93) (LDBC,1) (CORD19,0.90) (IYP,0.94)};
\addplot coordinates {(POLE,0) (MB6,0) (HET.IO,0.02) (FIB25,0.01) (ICIJ,0.06) (LDBC,0) (CORD19,0.08) (IYP,0.04)};
\addplot coordinates {(POLE,0) (MB6,0) (HET.IO,0) (FIB25,0) (ICIJ,0.01) (LDBC,0) (CORD19,0.02) (IYP,0.02)};
\addplot coordinates {(POLE,0) (MB6,0.00) (HET.IO,0) (FIB25,0) (ICIJ,0) (LDBC,0) (CORD19,0) (IYP,0.0)};


\end{groupplot}


\node at ($(group c1r1.north east)!0.5!(group c2r1.north west)$) [above=16pt]
  {\pgfplotslegendfromname{DeltaBinsLegend}}; 
\end{tikzpicture}
}
\vspace{-6mm}
\caption{Distribution of data type inference errors using sampling, across datasets for ELSH (left) and MinHash (right).}
\label{fig:delta}
\vspace{-4mm}
\end{figure}


==> tikzz/heatmap.tex <==

\def\Tlabels{5,10,20,30,40}
\def\amax{3}


% \markValue{a}{T}{val}: places a red × at the corresponding cell and prints 'val'
\newcommand{\markValue}[3]{%
  % x index from T
  \ifnum#2=5   \def\xindex{0}\fi
  \ifnum#2=10  \def\xindex{1}\fi
  \ifnum#2=20  \def\xindex{2}\fi
  \ifnum#2=30  \def\xindex{3}\fi
  \ifnum#2=40  \def\xindex{4}\fi
  \pgfmathtruncatemacro{\yindex}{\amax-#1}
  \addplot+[only marks, mark=x, mark size=2pt, color=red]
    coordinates {(\xindex,\yindex)};
  \node[anchor=west, color=red, align=left,text width=2]
  at (axis cs:\xindex+0.05,\yindex-0.3) {\small #3};
}

\begin{figure*}[!t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=8 by 2, horizontal sep=0.25cm, vertical sep=0.25cm, group name=gp},
  width=4cm, height=3.2cm,
  colormap/viridis,
  xtick=data, ytick=data,
  xticklabels={5,10,20,30,40},
  yticklabels={3,2,1,0},
  y dir=reverse,
  point meta min=0.75, point meta max=0.90,
  xmin=-0.5, xmax=4.5,
  ymin=-0.5, ymax=3.5,
  enlarge x limits=false,
  enlarge y limits=false,
  clip=false
]

% ================= ROW 1: NODES =================

% 1) POLE (Nodes)
\nextgroupplot[title={POLE}, ylabel={$b$}, xticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.85 \\ 1 0 0.82 \\ 2 0 0.83 \\ 3 0 0.83 \\ 4 0 0.83 \\
0 1 0.90 \\ 1 1 0.86 \\ 2 1 0.89 \\ 3 1 0.91 \\ 4 1 0.92 \\
0 2 0.98 \\ 1 2 0.89 \\ 2 2 0.92 \\ 3 2 0.92 \\ 4 2 0.90 \\
0 3 0.96 \\ 1 3 0.96 \\ 2 3 0.96 \\ 3 3 0.98 \\ 4 3 0.89 \\
};
\markValue{1}{5}{(5,1.16) F1:0.98}

% 2) MB6 (Nodes)
\nextgroupplot[title={MB6}, ylabel={}, xlabel={}, yticklabels={}, xticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.84 \\ 1 0 0.82 \\ 2 0 0.79 \\ 3 0 0.83 \\ 4 0 0.83 \\
0 1 0.89 \\ 1 1 0.84 \\ 2 1 0.89 \\ 3 1 0.91 \\ 4 1 0.92 \\
0 2 0.96 \\ 1 2 0.89 \\ 2 2 0.92 \\ 3 2 0.92 \\ 4 2 0.89 \\
0 3 1 \\ 1 3 0.99 \\ 2 3 0.96 \\ 3 3 0.96 \\ 4 3 0.89 \\
};
\markValue{0}{10}{(10,0.86) F1:0.99}


% 3) HET.IO (Nodes)
\nextgroupplot[title={HET.IO}, ylabel={}, xlabel={}, yticklabels={}, xticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.82 \\ 1 0 0.79 \\ 2 0 0.79 \\ 3 0 0.84 \\ 4 0 0.85 \\
0 1 0.88 \\ 1 1 0.83 \\ 2 1 0.88 \\ 3 1 0.96 \\ 4 1 0.95 \\
0 2 0.94 \\ 1 2 0.85 \\ 2 2 0.91 \\ 3 2 0.96 \\ 4 2 0.92 \\
0 3 0.98 \\ 1 3 0.97 \\ 2 3 0.96 \\ 3 3 0.98 \\ 4 3 0.91 \\
};
\markValue{0}{5}{(5,0.98) F1:1}

% 4) FIB25 (Nodes)
\nextgroupplot[title={FIB25}, ylabel={}, xlabel={}, yticklabels={}, xticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.84 \\ 1 0 0.82 \\ 2 0 0.77 \\ 3 0 0.79 \\ 4 0 0.82 \\
0 1 0.89 \\ 1 1 0.84 \\ 2 1 0.89 \\ 3 1 0.91 \\ 4 1 0.89 \\
0 2 0.94 \\ 1 2 0.89 \\ 2 2 0.92 \\ 3 2 0.92 \\ 4 2 0.89 \\
0 3 0.98 \\ 1 3 0.99 \\ 2 3 0.94 \\ 3 3 0.92 \\ 4 3 0.89 \\
};
\markValue{0}{10}{(10,0.63) F1:0.99}

% 5) ICIJ (Nodes)
\nextgroupplot[title={ICIJ}, ylabel={}, xlabel={}, yticklabels={}, xticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.78 \\ 1 0 0.77 \\ 2 0 0.80 \\ 3 0 0.79 \\ 4 0 0.78 \\
0 1 0.77 \\ 1 1 0.85 \\ 2 1 0.84 \\ 3 1 0.86 \\ 4 1 0.84 \\
0 2 0.81 \\ 1 2 0.90 \\ 2 2 0.90 \\ 3 2 0.89 \\ 4 2 0.91 \\
0 3 0.95 \\ 1 3 0.94 \\ 2 3 0.91 \\ 3 3 0.92 \\ 4 3 0.92 \\
};
\markValue{1}{10}{(10,1.46) F1:0.90}

% 6) LDBC (Nodes)
\nextgroupplot[title={LDBC}, ylabel={}, xlabel={}, yticklabels={}, xticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.89 \\ 1 0 0.88 \\ 2 0 0.87 \\ 3 0 0.87 \\ 4 0 0.83 \\
0 1 0.90 \\ 1 1 0.89 \\ 2 1 0.89 \\ 3 1 0.91 \\ 4 1 0.92 \\
0 2 0.98 \\ 1 2 0.89 \\ 2 2 0.92 \\ 3 2 0.92 \\ 4 2 0.90 \\
0 3 1 \\ 1 3 1 \\ 2 3 0.99 \\ 3 3 0.98 \\ 4 3 0.94 \\
};
\markValue{0}{10}{(10,0.46) F1:1.0}

% 7) CORD19 (Nodes)
\nextgroupplot[title={CORD19}, ylabel={}, xlabel={}, yticklabels={}, xticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.84 \\ 1 0 0.79 \\ 2 0 0.81 \\ 3 0 0.84 \\ 4 0 0.75 \\
0 1 0.88 \\ 1 1 0.94 \\ 2 1 0.94 \\ 3 1 0.96 \\ 4 1 0.85 \\
0 2 0.94 \\ 1 2 0.95 \\ 2 2 1 \\ 3 2 1 \\ 4 2 0.90 \\
0 3 0.98 \\ 1 3 0.97 \\ 2 3 1 \\ 3 3 1 \\ 4 3 0.93 \\
};
\markValue{1}{20}{(20,1.76) F1:1.0}

% 8) IYP (Nodes)
\nextgroupplot[title={IYP}, ylabel={}, xlabel={}, yticklabels={}, xticklabels={}, colorbar]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.79 \\ 1 0 0.89 \\ 2 0 0.91 \\ 3 0 0.91 \\ 4 0 0.89 \\
0 1 0.82 \\ 1 1 0.89 \\ 2 1 0.93 \\ 3 1 0.92 \\ 4 1 0.85 \\
0 2 0.89 \\ 1 2 0.93 \\ 2 2 0.93 \\ 3 2 0.94 \\ 4 2 0.86 \\
0 3 0.92 \\ 1 3 0.89 \\ 2 3 0.89 \\ 3 3 0.93 \\ 4 3 0.89 \\
};
\markValue{3}{20}{(18,3.07) F1:0.91}


% ================= ROW 2 =================

% 1) POLE (Edges)
\nextgroupplot[ylabel={$b$}, xlabel={$T$}, title={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.89 \\ 1 0 0.91 \\ 2 0 0.93 \\ 3 0 0.95 \\ 4 0 0.89 \\
0 1 0.96 \\ 1 1 0.97 \\ 2 1 0.98 \\ 3 1 0.99 \\ 4 1 0.94 \\
0 2 0.99 \\ 1 2 0.99 \\ 2 2 0.99 \\ 3 2 0.99 \\ 4 2 0.99 \\
0 3 0.99 \\ 1 3 1.00 \\ 2 3 1.00 \\ 3 3 1.00 \\ 4 3 1.00 \\
};
\markValue{0}{5}{(5,0.51) F1:0.99}


% 2) MB6 (Edges)
\nextgroupplot[ylabel={}, xlabel={$T$}, title={}, yticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.88 \\ 1 0 0.89 \\ 2 0 0.88 \\ 3 0 0.89 \\ 4 0 0.89 \\
0 1 1.00 \\ 1 1 0.95 \\ 2 1 1.00 \\ 3 1 0.99 \\ 4 1 0.89 \\
0 2 1.00 \\ 1 2 1.00 \\ 2 2 1.00 \\ 3 2 0.99 \\ 4 2 0.95 \\
0 3 1.00 \\ 1 3 1.00 \\ 2 3 1.00 \\ 3 3 1.00 \\ 4 3 1.00 \\ 
};
\markValue{0}{10}{(8,0.90) F1:1.0}


% 3) HET.IO (Edges)
\nextgroupplot[ylabel={}, xlabel={$T$}, title={}, yticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.88 \\ 1 0 0.96 \\ 2 0 0.98 \\ 3 0 0.94 \\ 4 0  0.89 \\
0 1 0.92 \\ 1 1 0.94 \\ 2 1 0.96 \\ 3 1 0.97 \\ 4 1 0.98 \\
0 2 0.90 \\ 1 2 0.89 \\ 2 2 0.94 \\ 3 2 0.95 \\ 4 2 0.96 \\
0 3 0.88 \\ 1 3 0.90 \\ 2 3 0.92 \\ 3 3 0.93 \\ 4 3 0.94 \\
};
\markValue{0}{10}{(8,0.90) F1:0.9}

% 4) FIB25 (Edges)
\nextgroupplot[ylabel={}, xlabel={$T$}, title={}, yticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.90 \\ 1 0 0.89 \\ 2 0 0.88 \\ 3 0 0.89 \\ 4 0 0.87 \\
0 1 1.00 \\ 1 1 1.00 \\ 2 1 1.00 \\ 3 1 1.00 \\ 4 1 1.00 \\
0 2 1.00 \\ 1 2 1.00 \\ 2 2 1.00 \\ 3 2 1.00 \\ 4 2 1.00 \\
0 3 1.00 \\ 1 3 1.00 \\ 2 3 1.00 \\ 3 3 1.00 \\ 4 3 1.00 \\ 
};
\markValue{0}{10}{(9,0.28) F1:1.0}

% 5) ICIJ (Edges)
\nextgroupplot[ylabel={}, xlabel={$T$}, title={}, yticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.75 \\ 1 0 0.86 \\ 2 0 0.83 \\ 3 0 0.81 \\ 4 0 0.80 \\
0 1 0.80 \\ 1 1 0.91 \\ 2 1 1.00 \\ 3 1 1.00 \\ 4 1 0.85 \\
0 2 0.85 \\ 1 2 0.94 \\ 2 2 1.00 \\ 3 2 0.89 \\ 4 2 0.91 \\
0 3 0.92 \\ 1 3 1 \\ 2 3 0.99 \\ 3 3 1.00 \\ 4 3 0.95 \\
};
\markValue{0}{20}{(15,0.51) F1:0.99}

% 6) LDBC (Edges)
\nextgroupplot[ylabel={}, xlabel={$T$}, title={}, yticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.88 \\ 1 0 0.89 \\ 2 0 0.93 \\ 3 0 0.94 \\ 4 0 0.89 \\
0 1 0.91 \\ 1 1 0.91 \\ 2 1 1.00 \\ 3 1 0.95 \\ 4 1 0.91 \\
0 2 1.00 \\ 1 2 0.94 \\ 2 2 1.00 \\ 3 2 1.00 \\ 4 2 0.93 \\
0 3 1.00 \\ 1 3 1.00 \\ 2 3 1.00 \\ 3 3 1.00 \\ 4 3 0.95 \\
};
\markValue{0}{10}{(9,0.21) F1:1}

% 7) CORD19 (Edges)
\nextgroupplot[ylabel={}, xlabel={$T$}, title={}, yticklabels={}]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.86 \\ 1 0 0.89 \\ 2 0 0.93 \\ 3 0 0.92 \\ 4 0 0.89 \\
0 1 0.87 \\ 1 1 0.96 \\ 2 1 0.98 \\ 3 1 1.00 \\ 4 1 0.93 \\
0 2 0.89 \\ 1 2 0.99 \\ 2 2 1.00 \\ 3 2 1.00 \\ 4 2 0.98 \\
0 3 0.90 \\ 1 3 0.98 \\ 2 3 0.99 \\ 3 3 1.00 \\ 4 3 1.00 \\
};
\markValue{0}{20}{(19,0.51) F1:0.99}

% 8) IYP (Edges)
\nextgroupplot[ylabel={}, xlabel={$T$}, title={}, yticklabels={}, colorbar]
\addplot[
  matrix plot*, mesh/cols=5, patch type=rectangle, shader=flat corner, draw=none,
  point meta=explicit, table/row sep=crcr
] table [meta=f1] {
x y f1 \\
0 0 0.85 \\ 1 0 0.86 \\ 2 0 0.82 \\ 3 0 0.89 \\ 4 0 0.9 \\
0 1 0.88 \\ 1 1 0.84 \\ 2 1 0.86 \\ 3 1 0.87 \\ 4 1 0.88 \\
0 2 0.89 \\ 1 2 0.82 \\ 2 2 0.84 \\ 3 2 0.85 \\ 4 2 0.87 \\
0 3 0.92 \\ 1 3 0.92 \\ 2 3 0.92 \\ 3 3 0.89 \\ 4 3 0.85 \\
};
\markValue{3}{20}{(18,2.77) F1:0.82}

\end{groupplot}

% Row labels on the left of each row
\node[rotate=90, anchor=center, yshift=9mm] at (gp c1r1.west) {\small Nodes};
\node[rotate=90, anchor=center, yshift=9mm] at (gp c1r2.west) {\small Edges};

\end{tikzpicture}
}
\vspace{-8mm}

\caption{Heatmaps of F1-scores across datasets (100\% label availability \& 0\% noise) for nodes (top) and edges (bottom) with varying $T$ and $a$; red × ($T,a$) denotes the adaptive choice for ELSH.}
\label{fig:heatmap}
\vspace{-4mm}
\end{figure*}
% ========================================================================


==> tikzz/incremental.tex <==
\begin{figure}

\pgfplotsset{
  compat=1.18,
  twopanel/.style={
    width=0.49\textwidth,
    height=0.21\textwidth,
    grid=both,
    xlabel={Iteration}, ylabel={Exec. Time (s)},
    xtick={1,...,10},
    tick label style={font=\small},
    label style={font=\small},
  }
}

\tikzset{
  leg1/.style={color={rgb,255:red,255;green,165;blue,0},   thin, mark=x,          mark size=2.5pt},
  leg2/.style={color={rgb,255:red,200;green,48;blue,64},   thin, mark=x,    mark size=2.5pt},
  leg3/.style={color={rgb,255:red,128;green,0;blue,128},   thin, mark=triangle*,   mark size=1pt},
  leg4/.style={color={rgb,255:red,34;green,139;blue,34},   thin, mark=otimes*,  mark size=1pt},
  leg5/.style={color={rgb,255:red,51;green,153;blue,255},  thin, mark=triangle*,  mark size=1pt},
  leg6/.style={color={rgb,255:red,20;green,5;blue,200},   thin, mark=x,    mark size=2pt},
  leg7/.style={color={rgb,255:red,210;green,105;blue,30},  thin, mark=star,       mark size=1pt},
  leg8/.style={color={rgb,255:red,0;green,0;blue,0},       thin, mark=star,          mark size=1pt},
}

\centering

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=1 by 3,
    horizontal sep=0.42cm,
    vertical sep= 0.8cm,
    group name=gp
  },
  title style={font=\footnotesize, yshift=-5pt},
  twopanel,
]

\nextgroupplot[title={PG-HIVE-ELSH}, xlabel={},
  ymode=log,
  log basis y=10,
  ymin=0, ymax=100,
  ytick={0.5,1,2,5,10,20,50,100},
  ymajorgrids, yminorgrids,
  log ticks with fixed point]
  \addplot[leg1] coordinates {(1,0.52) (2,0.49) (3,0.47) (4,0.50) (5,0.53) (6,0.48) (7,0.51) (8,0.54) (9,0.50) (10,0.49)}; % POLE
  \addplot[leg2] coordinates {(1,2.08) (2,1.92) (3,2.10) (4,1.85) (5,1.89) (6,1.82) (7,1.85) (8,1.80) (9,1.88) (10,1.85)}; % MB6 
  \addplot[leg3] coordinates {(1,0.46) (2,0.50) (3,0.51) (4,0.48) (5,0.52) (6,0.49) (7,0.53) (8,0.47) (9,0.50) (10,0.51)}; % HET.IO
  \addplot[leg4] coordinates {(1,2.05) (2,1.87) (3,2.10) (4,2.02) (5,1.95) (6,2.18) (7,2.00) (8,2.14) (9,2.07) (10,1.92)}; % FIB25
  \addplot[leg5] coordinates {(1,31.8) (2,29.9) (3,30.4) (4,30.4) (5,30.8) (6,28.9) (7,27.3) (8,27.6) (9,32.8) (10,33.4)}; % ICIJ 
  \addplot[leg6] coordinates {(1,9.0) (2,8.2) (3,8.8) (4,9.5) (5,8.5) (6,9.6) (7,8.6) (8,9.0) (9,9.2) (10,8.7)}; % LDBC
  \addplot[leg7] coordinates {(1,39) (2,41) (3,43) (4,41) (5,44) (6,42) (7,47) (8,49) (9,49) (10,43)}; % CORD19 
  \addplot[leg8] coordinates {(1,85) (2,80) (3,75) (4,78) (5,81) (6,76) (7,80) (8,77) (9,79) (10,73)}; % IYP


\nextgroupplot[
  title={PG-HIVE-MinHash},
  xlabel={},
  ymode=log,
  log basis y=10,
  ymin=0, ymax=100,
  ytick={0.5,1,2,5,10,20,50,100},
  ymajorgrids, yminorgrids,
  log ticks with fixed point]
  \addplot[leg1] coordinates {(1,0.52) (2,0.49) (3,0.47) (4,0.50) (5,0.53) (6,0.48) (7,0.51) (8,0.54) (9,0.50) (10,0.49)}; % POLE
  \addplot[leg2] coordinates {(1,2.1) (2,2.05) (3,2.10) (4,2.15) (5,1.89) (6,1.92) (7,1.95) (8,1.90) (9,1.95) (10,1.90)}; % MB6
  \addplot[leg3] coordinates {(1,0.46) (2,0.50) (3,0.51) (4,0.48) (5,0.52)(6,0.49) (7,0.53) (8,0.47) (9,0.50) (10,0.51)}; % HET.IO
  \addplot[leg4] coordinates {(1,2.05) (2,1.87) (3,2.10) (4,2.02) (5,1.95) (6,2.18) (7,2.00) (8,2.14) (9,2.07) (10,1.92)}; % FIB25
  \addplot[leg5] coordinates {(1,33.6) (2,32.8) (3,29.3) (4,29.2) (5,29.9) (6,29.8) (7,30.1) (8,34.5) (9,35.7) (10,30.2)}; % ICIJ
  \addplot[leg6] coordinates {(1,8.1) (2,8.4) (3,9.1) (4,9.8) (5,9.0) (6,9.9) (7,8.8) (8,9.2) (9,9.5) (10,8.9)}; % LDBC
  \addplot[leg7] coordinates {(1,50) (2,49) (3,45) (4,45) (5,45) (6,43) (7,42) (8,42) (9,40) (10,44)}; % CORD19
  \addplot[leg8] coordinates {(1,89) (2,82) (3,77) (4,81) (5,84) (6,78) (7,83) (8,79) (9,82) (10,75)}; % IYP


% \nextgroupplot[title={DiscoPG}, xlabel={},
%   ymode=log,
%   log basis y=10,
%   ymin=0.15, ymax=100,
%   ytick={0,0.5,1,2,5,10,20,50,100},
%   ymajorgrids, yminorgrids,
%   log ticks with fixed point]
%   \addplot[leg1] coordinates {(1,0.15) (2,0.16) (3,0.17) (4,0.20) (5,0.28) (6,0.31) (7,0.43) (8,0.60) (9,0.80) (10,0.90)}; % POLE ok
%   \addplot[leg2] coordinates {(1,0.31) (2,0.42) (3,0.46) (4,0.42) (5,0.59) (6,0.74) (7,1.24) (8,1.41) (9,1.58) (10,1.5)}; % MB6 ok
%   \addplot[leg3] coordinates {(1,0.51) (2,0.62) (3,0.76) (4,0.82) (5,0.89) (6,0.94) (7,1.24) (8,1.38) (9,1.482) (10,1.60)}; % HET.IO ok
%   \addplot[leg4] coordinates {(1,1.10) (2,1.11) (3,1.14) (4,2.39) (5,2.27) (6,2.54) (7,3.05) (8,3.28) (9,3.279) (10,3.5)}; % FIB25 ok
%   \addplot[leg5] coordinates {(1,25.1) (2,27.13) (3,28.12) (4,28.16) (5,28.180) (6,30.193) (7,32.195) (8,32.2) (9,35.198) (10,40.195)}; % ICIJ ok
%   \addplot[leg6] coordinates {(1,2.12) (2,2.14) (3,2.23) (4,2.25) (5,2.30) (6,2.34) (7,2.39) (8,2.51) (9,2.53) (10,2.58)}; % LDBC ok
%   \addplot[leg7] coordinates {(1,20.1) (2,21.22) (3,21.05) (4,21.10) (5,21.32) (6,22.47) (7,23.21) (8,23.56) (9,24.35) (10,24.52)}; % CORD19 ok
%   \addplot[leg8] coordinates {(1,50.10) (2,55.41) (3,57.13) (4,60.018) (5,65.25) (6,65.30) (7,65.34) (8,66.71) (9,65.28) (10,67.90)}; % IYP ok


\end{groupplot}


\node[anchor=north, xshift=-8mm, yshift=-30mm]
  at ($(gp c1r1.south)!0.5!(gp c2r1.south)$) {%
  \begin{tikzpicture}[baseline, font=\scriptsize]
    \matrix[column sep=2mm]{
      \draw[leg1] plot coordinates {(0,0) (0.4,0) (0.8,0)} node[right,xshift=2mm]{POLE}; &
      \draw[leg2] plot coordinates {(0,0) (0.4,0) (0.8,0)} node[right,xshift=2mm]{MB6}; &
      \draw[leg3] plot coordinates {(0,0) (0.4,0) (0.8,0)} node[right,xshift=2mm]{HET.IO}; &
      \draw[leg4] plot coordinates {(0,0) (0.4,0) (0.8,0)} node[right,xshift=2mm]{FIB25}; &\\
      \draw[leg5] plot coordinates {(0,0) (0.4,0) (0.8,0)} node[right,xshift=2mm]{ICIJ}; &
      \draw[leg6] plot coordinates {(0,0) (0.4,0) (0.8,0)} node[right,xshift=2mm]{LDBC}; &
      \draw[leg7] plot coordinates {(0,0) (0.4,0) (0.8,0)} node[right,xshift=2mm]{CORD19}; &
      \draw[leg8] plot coordinates {(0,0) (0.4,0) (0.8,0)} node[right,xshift=2mm]{IYP}; \\
    };
  \end{tikzpicture}%
};



\end{tikzpicture}

\vspace{-4mm}

\caption{Incremental execution time per iteration.}
\label{fig:incr}
\vspace{-2mm}
\end{figure}

==> tikzz/pg-example-fig.tex <==

\begin{figure}[t]
\centering
\resizebox{0.9\columnwidth}{!}{%
\begin{tikzpicture}[
  node distance=0.7cm and 1.2cm,
  entity/.style={draw, circle, fill=gray!15, minimum size=0.9cm, align=center, font=\scriptsize},
  person/.style={entity, fill=gray!25},
  org/.style={entity, fill=gray!20},
  post/.style={entity, fill=gray!30},
  place/.style={entity, fill=gray!35},
  literal/.style={draw, dashed, rectangle, font=\tiny, inner sep=1.5pt, align=center, minimum width=1.2cm},
  arrow/.style={->, thin},
  arrow2/.style={-, dashed},
  every node/.style={font=\scriptsize}
]

% Persons
\node[hiveperson] (bob) {Person};
\node[literal, left=0.3 of bob] (b1) {name\\Bob};
\node[literal, above left=0.3cm and 0.4cm of bob] (b2) {gender\\male};
\node[literal, above=0.4cm of bob] (b3) {bday\\2/5/1980};

\node[hiveperson, right=1cm of bob] (alice) {\hypertarget{alice}{}};
\node[literal, above=0.53cm of alice] (a1) {name\\Alice};
\node[literal, below=0.1cm of alice] (a2) {gender\\female};
\node[literal, above right=0.15cm and 0.15cm of alice] (a3) {bday\\19/12/1999};

\node[hiveperson, right=1cm of alice] (john) {Person};
\node[literal, right=0.2cm of john] (j1) {name\\John};
\node[literal, above right=0.3cm and 0.4cm of john] (j2) {gender\\male};
\node[literal, above=0.4cm of john] (j3) {bday\\24/9/2005};

% Posts
\node[hivepost, below left=1.1cm and 0.1cm of bob] (post1) {Post};
\node[literal, above left=0.1cm of post1] (p1) {imgFile\\screenshot.png};

\node[hivepost, below right=1.1cm and 0.1 of john] (post2) {Post};
\node[literal, below=0.2cm of post2] (p2) {content\\bazinga!};

% Organization
\node[hiveorg, right=0.7cm of post1] (org) {Org.};
\node[literal, below=0.2cm of org] (o2) {url\\example.com};
\node[literal, below left=0.35cm and 0.35cm of org] (o1) {name\\Example};

% Place
\node[hiveplace, right=1.5cm of org] (place) {Place};
\node[literal, below=0.22cm of place] (pl1) {name\\Greece};

% Edges
\draw[arrow] (alice) -- node[above, font=\tiny, align=center] {KNOWS} (john);
\draw[arrow] (alice) -- node[above, font=\tiny, align=center] {KNOWS\\\textit{since: 2025}} (bob);
\draw[arrow] (bob) -- node[font=\tiny, align=center,fill=white] {LIKES} (post1);
\draw[arrow] (john) -- node[font=\tiny, align=center,fill=white] {LIKES} (post2);
\draw[arrow] (bob) -- node[ font=\tiny, align=center,fill=white] {WORKS\_AT\\\textit{from: 2000}} (org);
\draw[arrow] (org) -- node[above, font=\tiny, align=center] {LOCATED\_IN} (place);
\draw[arrow] (john) -- node[ font=\tiny, fill=white, inner sep=1pt, align=center] {LOCATED\_IN\\\textit{from: 2025}} (place);

% Properties
\foreach \n in {b1,b2,b3} \draw[arrow2] (\n) -- (bob);
\foreach \n in {a1,a2,a3} \draw[arrow2] (\n) -- (alice);
\foreach \n in {j1,j2,j3} \draw[arrow2] (\n) -- (john);
\foreach \n in {o1,o2} \draw[arrow2] (\n) -- (org);
\draw[arrow2] (pl1) -- (place);
\draw[arrow2] (p1) -- (post1);
\draw[arrow2] (p2) -- (post2);

\end{tikzpicture}
}
% \vspace{-2mm}
\caption{Example Property Graph.}
\label{fig:pg-acm}
\vspace{-4mm}

\end{figure}


==> tikzz/significance.tex <==
\usetikzlibrary{positioning}
\definecolor{elsh}{RGB}{255,165,0}
\definecolor{gmm}{RGB}{160,48,64}
\definecolor{minhash}{RGB}{34,139,34}
\definecolor{schemi}{RGB}{10,50,188} 
\tikzset{
  colELSH/.style={draw=elsh, line width=1pt},
  colGMM/.style={draw=gmm, line width=1pt},
  colMinHash/.style={draw=minhash, line width=1pt},
  colSchemI/.style={draw=schemi, line width=1pt},
}

\begin{figure}[t]
\centering

\begin{minipage}{\columnwidth}
\centering
\resizebox{\columnwidth}{!}{%

\begin{tikzpicture}[x=7.6cm,y=2.2cm]
\def\gap{0.60}  \def\L{-0.12} \def\R{1.10}
\def\tickup{0.06} \def\leadup{0.28}

% ---------- Edges (k=3) ----------
\def\y{0*\gap}
\draw[line width=0.8pt] (0,\y) -- (1,\y);
\foreach \x/\r in {0/1,0.5/2,1/3}{
  \draw (\x,\y) -- (\x,\y+\tickup);
  \node[font=\small, above] at (\x,\y+\tickup) {\r};
}
\node[font=\small, anchor=west] at (0,\y+\leadup+0.15) {Edges};

\def\xEL{0.1875} \def\xMH{0.3125} \def\xSC{1.0000}

\draw[colELSH]   (\L,\y+\leadup+0.08) -- (\xEL,\y+\leadup+0.08) -- (\xEL,\y);
\filldraw[elsh]   (\xEL,\y) circle (1.3pt);
\node[elsh!90!black, font=\small, anchor=east]  at (\L,\y+\leadup+0.08) {PG-HIVE-ELSH};

\draw[colMinHash](\L,\y+\leadup-0.08) -- (\xMH,\y+\leadup-0.08) -- (\xMH,\y);
\filldraw[minhash] (\xMH,\y) circle (1.3pt);
\node[minhash!90!black, font=\small, anchor=east] at (\L,\y+\leadup-0.08) {PG-HIVE-MinHash};

\draw[colSchemI] (\xSC,\y) -- (\xSC,\y+\leadup) -- (\R,\y+\leadup);
\filldraw[schemi] (\xSC,\y) circle (1.3pt);
\node[schemi!80!black, font=\small, anchor=west] at (\R,\y+\leadup) {SchemI};

% non-significant group
\draw[line width=1.2pt] (\xEL,\y+0.045) -- (\xMH,\y+0.045);

% ---------- Nodes (k=4) ----------
\def\y{1*\gap}
\draw[line width=0.8pt] (0,\y) -- (1,\y);
\foreach \x/\r in {0/1,0.3333/2,0.6667/3,1/4}{
  \draw (\x,\y) -- (\x,\y+\tickup);
  \node[font=\small, above] at (\x,\y+\tickup) {\r};
}
\node[font=\small, anchor=west] at (0,\y+\leadup+0.17) {Nodes};

\def\xEL{0.1250} \def\xMH{0.2083} \def\xRS{0.8333} \def\dx{0.015}

\draw[colELSH]   (\L,\y+\leadup+0.08) -- (\xEL,\y+\leadup+0.08) -- (\xEL,\y);
\filldraw[elsh]   (\xEL,\y) circle (1.3pt);
\node[elsh!90!black, font=\small, anchor=east]  at (\L,\y+\leadup+0.08) {PG-HIVE-ELSH};

\draw[colMinHash](\L,\y+\leadup-0.08) -- (\xMH,\y+\leadup-0.08) -- (\xMH,\y);
\filldraw[minhash] (\xMH,\y) circle (1.3pt);
\node[minhash!90!black, font=\small, anchor=east] at (\L,\y+\leadup-0.08) {PG-HIVE-MinHash};

\draw[colGMM]    (\xRS-\dx,\y) -- (\xRS-\dx,\y+\leadup-0.08) -- (\R,\y+\leadup-0.08);
\filldraw[gmm]    (\xRS-\dx,\y) circle (1.3pt);
\node[gmm!80!black, font=\small, anchor=west]    at (\R,\y+\leadup-0.08) {GMM};

\draw[colSchemI] (\xRS+\dx,\y) -- (\xRS+\dx,\y+\leadup+0.08) -- (\R,\y+\leadup+0.08);
\filldraw[schemi] (\xRS+\dx,\y) circle (1.3pt);
\node[schemi!80!black, font=\small, anchor=west] at (\R,\y+\leadup+0.08) {SchemI};

% non-significant groups
\draw[line width=1.2pt] (\xEL,\y+0.045) -- (\xMH,\y+0.045);
\draw[line width=1.2pt] (0.8183,\y+0.045) -- (0.8483,\y+0.045);

\end{tikzpicture}}

\end{minipage}

\caption{Statistical significance analysis of F1-scores across datasets for nodes (top) and edges (bottom) --GMM does not produce edge types. 
% \HK{I don't know the test, give me one line on how to interpret the numbers/figures I see}
}
% \vspace{-10mm}
\label{fig:signif-f1}
\vspace{-4mm}
\end{figure}

==> tikzz/workflow.tex <==
\begin{figure}[h]
\centering
\tikzset{
  bigbox/.style={draw, rounded corners=3pt, align=center, minimum width=30mm, minimum height=11mm, very thick,
                 fill=gray!20},
  smallbox/.style={draw, rounded corners=3pt, align=center, minimum width=30mm, minimum height=9mm, thick, fill=white},
  arrow/.style={-Latex, very thick},
  thinarrow/.style={-Latex, thick},
  dropline/.style={dash pattern=on 2pt off 2pt, thick},
  postframe/.style={draw, rounded corners=4pt},
  labeltitle/.style={font=\bfseries}
}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[node distance=4mm and 4mm]

\node[bigbox]                           (load)    {(\textbf{a}) \textbf{Data Load}\\Nodes, Edges, Properties};
\node[bigbox, right=of load]            (prep)    {(\textbf{b}) \textbf{Preprocess}\\Representation Vectors};
\node[bigbox, right=of prep]            (cluster) {(\textbf{c}) \textbf{Clustering}\\Nodes \& Edges};
\node[bigbox, right=of cluster]         (types)   {(\textbf{d}) \textbf{Type Extraction}\\Merge by labels or\\Jaccard for unlabeled};


\node[smallbox, below=8mm of types, xshift=-87mm] (constraints)
  {(\textbf{e}) \textbf{Property Constraints}\\mandatory / optional};
\node[smallbox, right=3mm of constraints] (dtypes)
  {(\textbf{f}) \textbf{Data Type Inference}\\STRING, INTEGER, DATE, \dots};
\node[smallbox, right=3mm of dtypes] (cards)
  {(\textbf{g}) \textbf{Cardinalities}\\1:1,\;1:N,\;M:N,\dots};

\node[postframe, fit={(constraints) (cards)}, inner sep=16pt] (post) {};
\node[labeltitle] at ($(post.north)+(0,-3mm)$) {Post Processing (optional)};
\node[bigbox, below=5mm of post.south] (schema)
  {(\textbf{h}) \textbf{Schema Serialization}\\PG-Schema \& XSD};


\draw[arrow] (load) -- (prep);
\draw[arrow] (prep) -- (cluster);
\draw[arrow] (cluster) -- (types);


\draw[arrow] (types.east) -- ++(3mm,0) -- ++(0,-19mm) --  (post.east);

\draw[arrow] (post) -- (schema);


\end{tikzpicture}
}
\vspace{-6mm}
\caption{PG-HIVE process.}
\label{fig:workflow}
\vspace{-4mm}
\end{figure}

